A Class of Parallel Doubly Stochastic Algorithms for Large-Scale Learning

We consider learning problems over training sets in which both, the number of training examples and the dimension of the feature vectors, are large. To solve these problems we propose the random parallel stochastic algorithm (RAPSA). We call the algorithm random parallel because it utilizes multiple parallel processors to operate on a randomly chosen subset of blocks of the feature vector. We call the algorithm stochastic because processors choose training subsets uniformly at random. Algorithms that are parallel in either of these dimensions exist, but RAPSA is the first attempt at a methodology that is parallel in both the selection of blocks and the selection of elements of the training set. In RAPSA, processors utilize the randomly chosen functions to compute the stochastic gradient component associated with a randomly chosen block. The technical contribution of this paper is to show that this minimally coordinated algorithm converges to the optimal classifier when the training objective is convex. Moreover, we present an accelerated version of RAPSA (ARAPSA) that incorporates the objective function curvature information by premultiplying the descent direction by a Hessian approximation matrix. We further extend the results for asynchronous settings and show that if the processors perform their updates without any coordination the algorithms are still convergent to the optimal argument. RAPSA and its extensions are then numerically evaluated on a linear estimation problem and a binary image classification task using the MNIST handwritten digit dataset.

==> diagram.tex <==
%!TEX root = ../root.tex

\documentclass{standalone}
% Packages
\usepackage{amsmath} % nice math symbols
\usepackage{color}   % change text color        
% TikZ package and libraries
\usepackage{tikz,pgfplots}
\usetikzlibrary{matrix} % for block alignment
\usetikzlibrary{arrows} % for arrow heads
\usetikzlibrary{calc}   % for manimulation of coordinates
\usetikzlibrary{shapes} % for ellipses and other shapes
\usepackage{standalone} % for standalone compilation
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds, fit}
\input{../mysymbol.sty}
% Control the scale of the plot
\begin{document}
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

\tikzstyle{block} = [draw,
                     fill=blue!20,
                     minimum width  = 2*\unit,
                     minimum height = 1*\unit,]

{\small \begin{tikzpicture}[scale=\thisplotscale, shorten >=4,  shorten <=4]

    % Draw blocks for processors
    \node[block] at ( 1.75, 0) (processor 1) {$P_1$};
    \node[block] at ( 5.25, 0) (processor i) {$P_i$};
    \node[block] at ( 8.75, 0) (processor I) {$P_I$};            

    % Draw blocks for variables
    \node[block] at ( 0.0, 2) (variable 1)   {$\bbx_1$};
    \node[block] at ( 3.5, 2) (variable b)   {$\bbx_b$};
    \node[block] at ( 7.0, 2) (variable bp)  {$\bbx_{b'}$};
    \node[block] at (10.5, 2) (variable B)   {$\bbx_B$};            

    % Draw blocks for elements of the training set
    \node[block] at ( 0.000, -2) (function 1)   {$f_1$};
    \node[block] at ( 2.625, -2) (function n)   {$f_n$};
    \node[block] at ( 5.240, -2) (function np)   {$f_{n'}$};
    \node[block] at ( 7.875, -2) (function npp)   {$f_{n''}$};
    \node[block] at (10.500, -2) (function N)   {$f_N$};            

    % Draw dotted lines between processors
    \path (processor 1)   edge [dotted] (processor i);
    \path (processor i)   edge [dotted] (processor I);

    % Draw dotted lines between variables
    \path (variable 1)   edge [dotted] (variable b);
    \path (variable b)   edge [dotted] (variable bp);
    \path (variable bp)  edge [dotted] (variable B);
    
    % Draw dotted lines between elements of the training set
    \path (function 1)   edge [dotted] (function n);
    \path (function n)   edge [dotted] (function np);
    \path (function np)  edge [dotted] (function npp);
    \path (function npp) edge [dotted] (function N);

    % Draw fetching and block update for processor P1
    \path[-stealth] (variable b)   edge [bend right] (processor 1);
    \path[-stealth] (processor 1)  edge [bend right] (variable b);
    \path[-stealth] (function 1)   edge [bend left]  (processor 1);
    \path[-stealth] (function n)   edge [bend right] (processor 1);    

    % Draw fetching and block update for processor P2
    \path[-stealth] (variable bp)  edge [bend right] (processor i);
    \path[-stealth] (processor i)  edge [bend right] (variable bp);
    \path[-stealth] (function np)  edge [bend left]  (processor i);
    \path[-stealth] (function npp) edge [bend right] (processor i);    

    % Draw fetching and block update for processor PI
    \path[-stealth] (variable B)   edge [bend right] (processor I);
    \path[-stealth] (processor I)  edge [bend right] (variable B);
    \path[-stealth] (function N)   edge [bend right]  (processor I);



\end{tikzpicture}} \end{document}

